No Free Delivery Service: Epistemic limits of passive data collection in complex social systems

Rapid model validation via the train-test paradigm has been a key driver for the breathtaking progress in machine learning and AI. However, modern AI systems often depend on a combination of tasks and data collection practices that violate all assumptions ensuring test validity. Yet, without rigorous model validation we cannot ensure the intended outcomes of deployed AI systems, including positive social impact, nor continue to advance AI research in a scientifically sound way. In this paper, I will show that for widely considered inference settings in complex social systems the train-test paradigm does not only lack a justification but is indeed invalid for any risk estimator, including counterfactual and causal estimators, with high probability. These formal impossibility results highlight a fundamental epistemic issue, i.e., that for key tasks in modern AI we cannot know whether models are valid under current data collection practices. Importantly, this includes variants of both recommender systems and reasoning via large language models, and neither na\"ive scaling nor limited benchmarks are suited to address this issue. I am illustrating these results via the widely used MovieLens benchmark and conclude by discussing the implications of these results for AI in social systems, including possible remedies such as participatory data curation and open science.

==> figs/fig1.tikz <==



\tikzset{every node/.style={draw, rounded corners, minimum width=5cm, align=center, inner sep=2ex, font=\sffamily}}

\begin{tikzpicture}[thick]
   \node (Y1) {%
    \includegraphics[width=4.5cm]{img/fig1_ground_truth.png}\\ \textbf{Possible world} \\ \(f(X)\)%
   };
   \node[below left=1em and 1em of Y1.north east,fill=white] (Y) {
    \includegraphics[width=4.5cm]{img/fig1_ground_truth.png}\\ \textbf{Possible world} \\ \(f(X)\)%
   };
   \node[below left=1em and 1em of Y.north east,fill=white] (Y3) {
    \includegraphics[width=4.5cm]{img/fig1_ground_truth.png}\\ \textbf{Possible world}\\ \(f : \Set{X}_1 \times \Set{X}_2 \to \R\)%
   };
   \node[right=10.2em of Y] (S){%
    \includegraphics[width=4.5cm]{img/fig1_mask.png}\\
    \textbf{Sample locations}\\ \(\sdist : \Set{X}_1 \times \Set{X}_2 \to \R\)
   };
   \node[draw=black, text=black, above=2em of S] (pr) {%
    \textbf{Assumptions} \(\A\)
   };
   \draw[->] (S) -- (Y) node[above,midway,draw=none] {samples};
   \draw[->] (S.south) -- ++(0,-1) -| (Y3.south) node[above,draw=none] at (4.2,-4.3){determine};

   \draw[->] (pr.west) -- ++(0,0) -| (Y.north) node[below,draw=none] at (4.2,3.8){determine};

   \node[right=10em of S, fill=metabg] (V) {%
    \textbf{Model validation possible?}\\[2ex] 
    \(\PrF(|\squal - \trisk| < \epsilon) \) \\
   };

   \draw[->] (V) -- (S.east) node[above,midway,draw=none] {based on};
   \draw[->] (V.north) -- ++(0,3.1745) -- (pr.east) node[below,draw=none] at (12.75,3.8){based on};
\end{tikzpicture}


==> figs/framework.tikz <==

    \begin{tikzpicture}[thick,scale=2]
        \draw[pattern=north east lines, pattern color=Grey!50, draw=black] (0,0) ellipse (2.5 and 1.5);
        \draw[fill=white] (1,0.4) ellipse (1 and 0.8);
        \draw[fill=white] (-1,-0.1) ellipse (0.6 and 1.1);

        \node at (0,1.7) {Assumptions \(\A\)};
        \node[align=center] at (1,0.3) {Possible worlds\\ \(\pworlds\)};
        \node[align=center] at (-1,-0.1) {Hypotheses\\ \(\hyps\)};

        \node[circle,fill=black, inner sep=2pt] (fstar) at (0,0.4) {};
        \node[circle,fill=black, inner sep=2pt] (f) at (0.8,0.9) {};
        \node[circle,fill=black, inner sep=2pt] (h) at (-0.8,0.4) {};
        \node at (-0.95,0.5) {\(h\)};
        \node at (0.2,0.3) {\(f^\star\)};
        \node at (0.95,0.9) {\(f\)};
        \draw[-] (fstar) -- (h);
        \draw[-] (f) -- (h);
        \draw[-,dotted] (fstar) -- (f);
    \end{tikzpicture}


==> figs/kcore.tikz <==
\begin{tikzpicture}[thick,node distance=1cm,scale=0.8]
    \foreach \pos/\name in {{(0,0)/a}, {(1,0)/b}, {(2,1)/c}, {(3,0)/d}, {(2,-1)/e}, {(-1,1)/f}, {(-1,-1)/g}, {(-2,1)/h}, {(-2,-1)/i}, {(-3,0)/j}}{
        \node[circle,draw=black,fill=metafg,minimum size=0.25cm] (\name) at \pos {};
    }
    \foreach \pos\name in {{(0,1)/k}, {(0,-1)/l}, {(-4,1)/m}, {(-4,-1)/n}, {(-5,0)/o}, {(-5,-1)/p}, {(4,0)/q}, {(4,1)/r}, {(4,-1)/s}, {(5,0)/t}, {(5,1)/u}, {(5,-1)/v}} {
        \node[circle,draw=black,fill=white,minimum size=0.25cm] (\name) at \pos {};
    }
    \foreach \source/\target in {a/b, b/c, b/e, e/d, c/d, a/f, a/g, f/h, g/i, f/i, g/h, h/j, i/j}{
        \draw (\source) -- (\target);
    }
    \foreach \source/\target in {a/k, c/l, j/m, j/n, n/o, n/p, c/r, r/q, q/s, q/t, r/u, s/v} {
        \draw[dotted] (\source) -- (\target);
    }
\end{tikzpicture}%


==> figs/pareto.tikz <==
\begin{tikzpicture}
    \begin{axis}[domain=1:5,samples=100,xmin=1,xmax=5,ymin=0,ymax=3,grid,thick,scale=0.7,cycle list name=linestyles]
    \addlegendimage{empty legend};
    \addlegendentry{$\alpha$}
    \pgfplotsinvokeforeach{1,1.5,2,2.5,3}{
        \addplot {#1 / (x^(#1 + 1))};
        \addlegendentry{#1};
    }
    \end{axis}
\end{tikzpicture}


==> figs/reasoning.tikz <==

    \begin{tikzpicture}[thick,every node/.style={draw, rounded corners, inner sep=1em},scale=0.9]
        \small
        \draw[dotted] (-4,-1.3) -- (11,-1.3);
        \draw[dotted] (4,1.5) -- (4,-4);
        \node[fill=metabg,align=center] (txt) {``Humans are mortal and \\Socrates is a human"};
        \node[below=5em of txt, align=center, fill=metablue!20] (spo) {\itshape (Socrates, isA, human)\\ \itshape (human, hasProperty, mortal)};
        \node[right=8em of spo, dotted, fill=metablue!20] (reas) {\itshape (Socrates, hasProperty, mortal)};
        \node[above=5.7em of reas, dotted, fill=metabg] (ans) {``Socrates is mortal"};
        \node[above=0.1cm of txt, draw=none] (ol) {\sffamily Observed};
        \node[above=0.4cm of ans, draw=none] (il) {\sffamily Inferred};
        \node[left=of txt, yshift=3em, draw=none,rotate=90,align=center] (nl) {\sffamily Natural\\ \sffamily Language};
        \node[left=of spo, yshift=3em, draw=none,rotate=90] (nl) {\sffamily Symbolic};

        \draw[->] (txt) -- (spo) node[midway,draw=none,fill=white, inner sep=0.25em, align=center] {knowledge representation\\ \textit{(decode)}};
        \draw[->] (spo) -- (reas) node[midway,draw=none,fill=white, inner sep=0.25em] {reasoning};
        \draw[->] (reas) -- (ans) node[midway,draw=none,fill=white, inner sep=0.25em, align=center] {question answering\\ \textit{(encode)}};
    \end{tikzpicture}


==> figs/samplingbias.tikz <==
\begin{tikzpicture}[thick]
    \node[draw,circle, minimum width=3.5em] (Xij) {$f_{ij}$};
    \node[draw,circle, minimum width=3.5em, right=3em of Xij] (Sij) {$S_{ij}^t$};
    \node[right=1.5em of Xij,yshift=-3em,font=\footnotesize] (it) {$t = 1, \ldots, T$};
    \node[right=1.3em of Xij,yshift=-5.5em,font=\footnotesize] (ix) {$i,j = 1, \ldots, M$};
    \node[draw,fit=(Xij) (ix.east),rectangle, rounded corners, inner sep=1em] {};
    \node[draw,fit=(Sij) (it),rectangle, rounded corners] {};
    \draw[->] (Xij) -- (Sij);
    \draw (Xij) edge[loop above] node {$ij \neq k\ell$} (Xij);
    \draw (Sij) edge[loop above] node {$t' \rightarrow t$} (Sij);
\end{tikzpicture}


==> figs/tensor.tikz <==
\begin{tikzpicture}[auto matrix/.style={matrix of nodes,
  draw,thick,inner sep=0pt,
  nodes in empty cells,column sep=-0.2pt,row sep=-0.2pt,
  cells={nodes={minimum width=1.9em,minimum height=1.9em,
   draw,very thin,anchor=center,fill=white,
   execute at begin node={%
   $\vphantom{x_|}\ifnum\the\pgfmatrixcurrentrow<4
     \ifnum\the\pgfmatrixcurrentcolumn<4
      #1_{\the\pgfmatrixcurrentrow \the\pgfmatrixcurrentcolumn}
     \else 
      \ifnum\the\pgfmatrixcurrentcolumn=5
       #1_{\the\pgfmatrixcurrentrow n}
      \fi
     \fi
    \else
     \ifnum\the\pgfmatrixcurrentrow=5
      \ifnum\the\pgfmatrixcurrentcolumn<4
       #1_{m \the\pgfmatrixcurrentcolumn}
      \else
       \ifnum\the\pgfmatrixcurrentcolumn=5
        #1_{mn}
       \fi 
      \fi
     \fi
    \fi  
    \ifnum\the\pgfmatrixcurrentrow\the\pgfmatrixcurrentcolumn=14
     \cdots
    \fi
    \ifnum\the\pgfmatrixcurrentrow\the\pgfmatrixcurrentcolumn=41
     \vdots
    \fi
    \ifnum\the\pgfmatrixcurrentrow\the\pgfmatrixcurrentcolumn=44
     \ddots
    \fi$
    }
  }}}]
 \matrix[auto matrix=Y^3,xshift=3em,yshift=3em,ampersand replacement=\&](matz){
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
 };
 \matrix[auto matrix=Y^2,xshift=1.5em,yshift=1.5em,ampersand replacement=\&](maty){
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
 };
 \matrix[auto matrix=Y^1,ampersand replacement=\&](matx){
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
  \& \& \& \& \\
 };
 \draw[thick,-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matz.south east)
  node[midway,below,rotate=45] {\(\Set{X}_3\)};
 \draw[thick,-stealth] ([yshift=-1ex]matx.south west) -- 
  ([yshift=-1ex]matx.south east) node[midway,below] {\(\Set{X}_2\)};
 \draw[thick,-stealth] ([xshift=-1ex]matx.north west)
   -- ([xshift=-1ex]matx.south west) node[midway,above,rotate=90] {\(\Set{X}_1\)};
\end{tikzpicture}

